A Unified Framework for Training Neural Networks

The lack of mathematical tractability of Deep Neural Networks (DNNs) has hindered progress towards having a unified convergence analysis of training algorithms, in the general setting. We propose a unified optimization framework for training different types of DNNs, and establish its convergence for arbitrary loss, activation, and regularization functions, assumed to be smooth. We show that framework generalizes well-known first- and second-order training methods, and thus allows us to show the convergence of these methods for various DNN architectures and learning tasks, as a special case of our approach. We discuss some of its applications in training various DNN architectures (e.g., feed-forward, convolutional, linear networks), to regression and classification tasks.

==> figs/BF_train_batch_vs_stock.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.7\columnwidth,
at={(1.037in,0.517in)},
scale only axis,
xmin=1,
xmax=100,
xlabel={Iterations},
ymin=0.1,
ymax=0.6,
yminorticks=true,
xtick={1,20,40,60,80,100},
ytick={0.1,0.2,0.3,0.4,0.5,0.6},
ylabel={Normalized MSE},
ylabel near ticks,
xmajorgrids,
ymajorgrids,
%minor grid style={opacity=0},
axis background/.style={fill=white},
legend columns=1,
legend style={legend pos=north east,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
1	0.576582433691381\\
2	0.550564732104159\\
3	0.22419889030256\\
4	0.209094194358271\\
5	0.246431718643538\\
6	0.203838132071617\\
7	0.231613858497913\\
8	0.198242918104625\\
9	0.21803230351955\\
10	0.192498977691283\\
11	0.205822213048274\\
12	0.186776448783835\\
13	0.1950576747057\\
14	0.181262611680581\\
15	0.185812078352353\\
16	0.176154330740969\\
17	0.178142977274781\\
18	0.171644571345731\\
19	0.172070037891538\\
20	0.167897264444067\\
21	0.167545230104265\\
22	0.165011796807147\\
23	0.164426259682356\\
24	0.162989186571348\\
25	0.162472589679403\\
26	0.161721857681252\\
27	0.161379132348964\\
28	0.161023428288172\\
29	0.160839578609784\\
30	0.16068872244867\\
31	0.160606629663208\\
32	0.160549705168571\\
33	0.160518408358629\\
34	0.160499028204812\\
35	0.160488290715308\\
36	0.160481874265028\\
37	0.160478032408148\\
38	0.160475469591093\\
39	0.160473577353175\\
40	0.160472006601338\\
41	0.160470591855088\\
42	0.16046925137319\\
43	0.160467948092551\\
44	0.160466665573199\\
45	0.160465396761775\\
46	0.160464138763426\\
47	0.160462890348225\\
48	0.16046165099476\\
49	0.160460420428302\\
50	0.160459198480366\\
51	0.160457985013538\\
52	0.160456779906647\\
53	0.16045558304317\\
54	0.160454394310735\\
55	0.160453213599208\\
56	0.160452040800931\\
57	0.160450875810327\\
58	0.16044971852396\\
59	0.160448568840408\\
60	0.160447426660238\\
61	0.160446291885946\\
62	0.160445164421908\\
63	0.160444044174332\\
64	0.160442931051213\\
65	0.160441824962287\\
66	0.160440725818989\\
67	0.160439633534406\\
68	0.160438548023243\\
69	0.160437469201777\\
70	0.160436396987825\\
71	0.160435331300701\\
72	0.160434272061181\\
73	0.160433219191471\\
74	0.160432172615172\\
75	0.160431132257242\\
76	0.160430098043973\\
77	0.16042906990295\\
78	0.160428047763029\\
79	0.160427031554303\\
80	0.160426021208075\\
81	0.160425016656829\\
82	0.160424017834207\\
83	0.160423024674978\\
84	0.160422037115014\\
85	0.160421055091268\\
86	0.160420078541746\\
87	0.160419107405488\\
88	0.160418141622542\\
89	0.160417181133941\\
90	0.160416225881685\\
91	0.160415275808719\\
92	0.160414330858912\\
93	0.160413390977036\\
94	0.160412456108748\\
95	0.160411526200574\\
96	0.160410601199885\\
97	0.160409681054884\\
98	0.160408765714586\\
99	0.160407855128802\\
100	0.160406949248124\\
101	0.160406048023906\\
102	0.160405151408251\\
103	0.160404259353993\\
104	0.160403371814686\\
105	0.160402488744587\\
106	0.160401610098642\\
107	0.160400735832471\\
108	0.16039986590236\\
109	0.16039900026524\\
110	0.160398138878682\\
111	0.160397281700878\\
112	0.160396428690633\\
113	0.160395579807352\\
114	0.160394735011029\\
115	0.160393894262234\\
116	0.160393057522103\\
117	0.160392224752328\\
118	0.160391395915146\\
119	0.160390570973327\\
120	0.160389749890168\\
121	0.160388932629479\\
122	0.160388119155575\\
123	0.160387309433268\\
124	0.160386503427856\\
125	0.160385701105115\\
126	0.160384902431289\\
127	0.160384107373086\\
128	0.160383315897662\\
129	0.16038252797262\\
130	0.160381743565998\\
131	0.160380962646263\\
132	0.160380185182302\\
133	0.160379411143416\\
134	0.160378640499313\\
135	0.160377873220097\\
136	0.160377109276268\\
137	0.160376348638707\\
138	0.160375591278678\\
139	0.160374837167814\\
140	0.160374086278113\\
141	0.160373338581936\\
142	0.160372594051994\\
143	0.160371852661347\\
144	0.160371114383395\\
145	0.160370379191875\\
146	0.160369647060855\\
147	0.160368917964725\\
148	0.160368191878196\\
149	0.160367468776292\\
150	0.160366748634348\\
151	0.160366031428\\
152	0.160365317133184\\
153	0.160364605726131\\
154	0.160363897183358\\
155	0.16036319148167\\
156	0.160362488598151\\
157	0.160361788510158\\
158	0.160361091195323\\
159	0.160360396631542\\
160	0.160359704796975\\
161	0.160359015670039\\
162	0.160358329229407\\
163	0.160357645454001\\
164	0.160356964322991\\
165	0.160356285815788\\
166	0.160355609912043\\
167	0.160354936591642\\
168	0.160354265834704\\
169	0.160353597621573\\
170	0.160352931932821\\
171	0.160352268749238\\
172	0.160351608051836\\
173	0.160350949821838\\
174	0.160350294040679\\
175	0.160349640690005\\
176	0.160348989751664\\
177	0.160348341207707\\
178	0.160347695040386\\
179	0.160347051232145\\
180	0.160346409765627\\
181	0.160345770623661\\
182	0.160345133789265\\
183	0.160344499245643\\
184	0.160343866976181\\
185	0.160343236964444\\
186	0.160342609194174\\
187	0.160341983649289\\
188	0.160341360313878\\
189	0.1603407391722\\
190	0.160340120208681\\
191	0.160339503407913\\
192	0.160338888754649\\
193	0.160338276233804\\
194	0.160337665830449\\
195	0.160337057529814\\
196	0.16033645131728\\
197	0.16033584717838\\
198	0.160335245098798\\
199	0.160334645064364\\
200	0.160334047061054\\
};
\addlegendentry{Prop (setting 1)}

\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	0.589827484116837\\
2	0.199489842622258\\
3	0.31297374332088\\
4	0.132310776223076\\
5	0.159113985209024\\
6	0.128345456186279\\
7	0.135525645817761\\
8	0.160741452441902\\
9	0.156537340363362\\
10	0.172579173192933\\
11	0.257399456283527\\
12	0.160120181816653\\
13	0.146984586812192\\
14	0.136434243960527\\
15	0.201857879531121\\
16	0.162249931752907\\
17	0.18158478613801\\
18	0.187685530771426\\
19	0.146379781330208\\
20	0.139279636820436\\
21	0.133275158074475\\
22	0.134233613605776\\
23	0.0924095806546597\\
24	0.157451262455258\\
25	0.165966338666121\\
26	0.128272957472427\\
27	0.142464834762987\\
28	0.153103298827887\\
29	0.157368532713402\\
30	0.156284503107809\\
31	0.143225759300165\\
32	0.166602123953567\\
33	0.143359603079718\\
34	0.179419214674066\\
35	0.156300067562498\\
36	0.182172632279618\\
37	0.174406118344696\\
38	0.181222375965754\\
39	0.0996706808441733\\
40	0.148287199119843\\
41	0.174763811408626\\
42	0.160305304589873\\
43	0.18136045947622\\
44	0.167574643820172\\
45	0.166287475450612\\
46	0.171772452470658\\
47	0.148066718350092\\
48	0.17854111672252\\
49	0.225471960125091\\
50	0.165398988660923\\
51	0.170266615991662\\
52	0.187337361455888\\
53	0.137795870285347\\
54	0.157942361617756\\
55	0.145996699074471\\
56	0.140316335564918\\
57	0.160715639117479\\
58	0.145255504305381\\
59	0.163819228990958\\
60	0.162940695248404\\
61	0.157295992589942\\
62	0.126568376519844\\
63	0.140817206223009\\
64	0.130555210614546\\
65	0.135215839775201\\
66	0.144772830954302\\
67	0.131292895437942\\
68	0.133578469918317\\
69	0.172238743080054\\
70	0.171568744955192\\
71	0.207318707043581\\
72	0.191932594278939\\
73	0.208657900729625\\
74	0.186104354791611\\
75	0.142655370042082\\
76	0.169968714807256\\
77	0.160352636018425\\
78	0.147494405477724\\
79	0.119258269410631\\
80	0.203622495349111\\
81	0.17657215731805\\
82	0.218280258547049\\
83	0.191939304570238\\
84	0.160007714323187\\
85	0.186899636329627\\
86	0.154798907100747\\
87	0.182022155087778\\
88	0.180322218976061\\
89	0.217108281125289\\
90	0.170538774252389\\
91	0.168124426246374\\
92	0.163508241367253\\
93	0.148621155366092\\
94	0.233167461962551\\
95	0.154828845421189\\
96	0.148353942859752\\
97	0.1595493790083\\
98	0.19191868680102\\
99	0.177164461417852\\
100	0.157579351774406\\
101	0.192930653749137\\
102	0.168950289876787\\
103	0.186999182372956\\
104	0.182770145259488\\
105	0.157746188766934\\
106	0.168109842721149\\
107	0.177542881654225\\
108	0.144569746625693\\
109	0.140590116983123\\
110	0.102992705044235\\
111	0.184734616082274\\
112	0.150308359033529\\
113	0.177941744091837\\
114	0.134865615174753\\
115	0.159285133503334\\
116	0.0956122271148674\\
117	0.138876305321829\\
118	0.198043039359114\\
119	0.166740467762449\\
120	0.182833953080526\\
121	0.136437639618877\\
122	0.165488661632106\\
123	0.177249445665465\\
124	0.153460309422034\\
125	0.13552750079999\\
126	0.109685639009233\\
127	0.148974417782438\\
128	0.134426175566116\\
129	0.110963810985105\\
130	0.159955861905439\\
131	0.185661497393621\\
132	0.194269656086808\\
133	0.181530133883311\\
134	0.139339979873132\\
135	0.142013612719122\\
136	0.179421829235826\\
137	0.198618576398851\\
138	0.174904518955699\\
139	0.176924628209293\\
140	0.161438909270845\\
141	0.173782414520557\\
142	0.162353887736965\\
143	0.157422740996261\\
144	0.170149117993195\\
145	0.144546502933457\\
146	0.191287237713382\\
147	0.165186008365866\\
148	0.173824582477694\\
149	0.153695256211042\\
150	0.152294043314351\\
151	0.143461734554584\\
152	0.142394010199055\\
153	0.21845558426034\\
154	0.175682762805901\\
155	0.209062603252894\\
156	0.140276973144744\\
157	0.186481528640027\\
158	0.172324669088011\\
159	0.153451687974674\\
160	0.148688629686567\\
161	0.142556330017574\\
162	0.126083696085777\\
163	0.144839698518101\\
164	0.180510525212537\\
165	0.148150735421904\\
166	0.193384271111352\\
167	0.205651933293867\\
168	0.150552789740078\\
169	0.165560686101583\\
170	0.163986423609546\\
171	0.151323732295126\\
172	0.172738563835061\\
173	0.134870173033221\\
174	0.167279550933135\\
175	0.168778222771264\\
176	0.179442220787012\\
177	0.140502201057485\\
178	0.190128561087369\\
179	0.169597442662757\\
180	0.169965924513515\\
181	0.132260222589097\\
182	0.201775903138886\\
183	0.193185664755829\\
184	0.173308537383504\\
185	0.149929660817491\\
186	0.168867017181224\\
187	0.121341066930952\\
188	0.122732926227889\\
189	0.139643400579926\\
190	0.181830775644315\\
191	0.131416316085934\\
192	0.16930649708445\\
193	0.195231908226885\\
194	0.168093004016304\\
195	0.200271751897368\\
196	0.183242563049432\\
197	0.103664793257258\\
198	0.210748155830187\\
199	0.158352204886029\\
200	0.137232010412453\\
};
\addlegendentry{Prop (Stochastic, $B = 50$)}

\addplot [color=red, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	0.587428000814008\\
2	0.157142649066353\\
3	0.146354792701031\\
4	0.164217006783509\\
5	0.168801686371912\\
6	0.128730602549389\\
7	0.139656173870317\\
8	0.149067618103822\\
9	0.117008387834231\\
10	0.160709400789589\\
11	0.117230600034824\\
12	0.207468129598131\\
13	0.174384726599952\\
14	0.177746104100471\\
15	0.143883979065683\\
16	0.164556849262938\\
17	0.118431390206921\\
18	0.159284149324493\\
19	0.135288065103525\\
20	0.119703105964892\\
21	0.195753160177049\\
22	0.212986127227053\\
23	0.155009858656252\\
24	0.167571484126668\\
25	0.17981822865483\\
26	0.149202131970488\\
27	0.178595186015451\\
28	0.160862208067452\\
29	0.127463627865761\\
30	0.130175086037581\\
31	0.133716615236142\\
32	0.160883917362322\\
33	0.156391836152031\\
34	0.177612507526809\\
35	0.141815086011208\\
36	0.197332949500398\\
37	0.142891962915084\\
38	0.134298841811797\\
39	0.145876073046064\\
40	0.173557681393814\\
41	0.144883010767137\\
42	0.219500494775677\\
43	0.116531632000288\\
44	0.145797004008924\\
45	0.184209018301862\\
46	0.180340635752367\\
47	0.20263444203663\\
48	0.166474730867024\\
49	0.151642608076012\\
50	0.16784782351964\\
51	0.2022813858742\\
52	0.163613669785099\\
53	0.169278862199568\\
54	0.178831761242788\\
55	0.175070493709274\\
56	0.132633937815653\\
57	0.186444227000179\\
58	0.148625172723533\\
59	0.160476502939179\\
60	0.180542294195331\\
61	0.146720701026405\\
62	0.16020138716032\\
63	0.201334640386619\\
64	0.154578574924918\\
65	0.14259137820518\\
66	0.185022199488249\\
67	0.172775396152593\\
68	0.186349505817293\\
69	0.180765905188107\\
70	0.156395445227637\\
71	0.169094266085115\\
72	0.164437671392744\\
73	0.143590335606979\\
74	0.172217000664661\\
75	0.177990893501223\\
76	0.164679484470519\\
77	0.145784039393937\\
78	0.142223000472568\\
79	0.156104493313726\\
80	0.186653269639383\\
81	0.170007889797665\\
82	0.15740689314937\\
83	0.151280827267325\\
84	0.171554925628217\\
85	0.175095611576281\\
86	0.178045572307422\\
87	0.163703477071035\\
88	0.155825163087359\\
89	0.13964395074909\\
90	0.155746075024604\\
91	0.181399012048457\\
92	0.179094852976262\\
93	0.114582298213319\\
94	0.169882815452254\\
95	0.172063647736707\\
96	0.135913798608667\\
97	0.166487479905995\\
98	0.182497851730191\\
99	0.160640173797445\\
100	0.125864603766421\\
101	0.160826401718439\\
102	0.138736588514429\\
103	0.165167313288872\\
104	0.139028647163663\\
105	0.161339933653072\\
106	0.150967868440492\\
107	0.157135410454899\\
108	0.144378189809099\\
109	0.159460501575296\\
110	0.183939075237154\\
111	0.151142959014739\\
112	0.169194137396029\\
113	0.13510594686489\\
114	0.15117089922615\\
115	0.144593989641236\\
116	0.152467709620297\\
117	0.138773105039076\\
118	0.142032648094912\\
119	0.18626626065328\\
120	0.138186039994076\\
121	0.198003999098148\\
122	0.155989465498741\\
123	0.175157219542088\\
124	0.164413277699209\\
125	0.174728935746306\\
126	0.150464564261035\\
127	0.193078466309713\\
128	0.147460723501606\\
129	0.135745606410187\\
130	0.140107723992732\\
131	0.213317497979717\\
132	0.171312347581487\\
133	0.146752270577438\\
134	0.135757604031059\\
135	0.123243959476554\\
136	0.174219619443043\\
137	0.167249836824652\\
138	0.190364636237059\\
139	0.157537752698301\\
140	0.150501464143993\\
141	0.151956108055833\\
142	0.166626413348774\\
143	0.158153080749449\\
144	0.115179590552567\\
145	0.213173320221732\\
146	0.150186332002078\\
147	0.13893351637389\\
148	0.17371569714404\\
149	0.161380102239418\\
150	0.137209256889611\\
151	0.117646695626296\\
152	0.137734743552131\\
153	0.146608766021979\\
154	0.163246881937664\\
155	0.14758803939815\\
156	0.15374591212667\\
157	0.17595562486554\\
158	0.165634235653619\\
159	0.136193033755843\\
160	0.155178225206317\\
161	0.14073368699888\\
162	0.16407825525089\\
163	0.149359434997216\\
164	0.170495191809715\\
165	0.18087379021804\\
166	0.163588998030287\\
167	0.124824394844887\\
168	0.17179741930423\\
169	0.166501623830643\\
170	0.139632220393713\\
171	0.182939488964317\\
172	0.186507920430115\\
173	0.156370940621484\\
174	0.160464965389486\\
175	0.118257736817886\\
176	0.126866868911499\\
177	0.138773696397192\\
178	0.142002154859415\\
179	0.199622780637708\\
180	0.143088685203644\\
181	0.161734818900088\\
182	0.181408499321367\\
183	0.161010241659601\\
184	0.144923488501628\\
185	0.203854395174096\\
186	0.143914355983391\\
187	0.150927147661974\\
188	0.169860665150419\\
189	0.192554431851196\\
190	0.17127091576017\\
191	0.14032112241597\\
192	0.153106153510266\\
193	0.179798964301791\\
194	0.134097310652999\\
195	0.153596034056591\\
196	0.177477339553316\\
197	0.157621820123\\
198	0.174307799750958\\
199	0.15819145078122\\
200	0.130012977520835\\
};
\addlegendentry{Prop (Stochastic, $B = 200$)}

\addplot [color=green, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	0.558585229345778\\
2	0.370451148325549\\
3	0.173290857467582\\
4	0.15430321311174\\
5	0.149409753282428\\
6	0.16127557352193\\
7	0.166295896963023\\
8	0.17557904840505\\
9	0.162320600093308\\
10	0.165586087682977\\
11	0.15359416086656\\
12	0.196204665062045\\
13	0.17941371750111\\
14	0.166866919957056\\
15	0.167749623050406\\
16	0.195705371931853\\
17	0.165259364566645\\
18	0.14798719445307\\
19	0.139754664001394\\
20	0.154800753543953\\
21	0.159787360851457\\
22	0.164200430498438\\
23	0.167948336771543\\
24	0.165407080094297\\
25	0.165296887283514\\
26	0.163841109472365\\
27	0.163585192817858\\
28	0.145001227686264\\
29	0.190296508421329\\
30	0.179549820237606\\
31	0.161907116720806\\
32	0.165495989887346\\
33	0.187709629337876\\
34	0.188815830851643\\
35	0.189585111986579\\
36	0.16964915267311\\
37	0.148405350401543\\
38	0.163583144637717\\
39	0.169068182832866\\
40	0.168858787895542\\
41	0.15036621870028\\
42	0.163148879920419\\
43	0.151246659028483\\
44	0.138167007264512\\
45	0.160494263675337\\
46	0.148773690026728\\
47	0.15257560651714\\
48	0.148564239190725\\
49	0.155510532675374\\
50	0.159972804724485\\
51	0.160842807349981\\
52	0.169438214667897\\
53	0.180330109850871\\
54	0.148979380878875\\
55	0.170119565008025\\
56	0.150691298097103\\
57	0.152005909428329\\
58	0.180697241884146\\
59	0.158193505180181\\
60	0.161265142020718\\
61	0.161526597502493\\
62	0.168365476059857\\
63	0.174281941710647\\
64	0.166296877977645\\
65	0.153368477509657\\
66	0.163350271323136\\
67	0.198522427940821\\
68	0.17585731510327\\
69	0.16152164604685\\
70	0.185772220285017\\
71	0.186799641071234\\
72	0.169508105179282\\
73	0.167283293033427\\
74	0.181355861049188\\
75	0.160127182195638\\
76	0.178480339131827\\
77	0.159973046402151\\
78	0.180170427797291\\
79	0.15714518319703\\
80	0.146961824850496\\
81	0.17612351372756\\
82	0.185215895205613\\
83	0.14909757402029\\
84	0.154705110394045\\
85	0.164025241135834\\
86	0.150558660425686\\
87	0.17281834249943\\
88	0.159744122294295\\
89	0.168041754027492\\
90	0.159786553184919\\
91	0.157633730202382\\
92	0.158161049996876\\
93	0.161401433148925\\
94	0.170819248506184\\
95	0.191435784932525\\
96	0.139941272638076\\
97	0.173168781493808\\
98	0.158802696651466\\
99	0.167189808682622\\
100	0.15604241796565\\
101	0.143820908291721\\
102	0.14259525566266\\
103	0.164518738124531\\
104	0.160611060177785\\
105	0.198997116544719\\
106	0.171750278631996\\
107	0.145746717865095\\
108	0.14820482449913\\
109	0.162865924919108\\
110	0.133521669389909\\
111	0.160828846175185\\
112	0.180473837454903\\
113	0.164903051118688\\
114	0.150389253664833\\
115	0.17987721725316\\
116	0.137730613355931\\
117	0.134046516043\\
118	0.170226984657368\\
119	0.17115495555059\\
120	0.185956883359143\\
121	0.162286612587868\\
122	0.185899100303073\\
123	0.151892143168652\\
124	0.150062649501002\\
125	0.14046995133898\\
126	0.175851115576765\\
127	0.175957778064142\\
128	0.141708456458998\\
129	0.18143364923959\\
130	0.158336001313878\\
131	0.158690199341869\\
132	0.150839872551293\\
133	0.17279272988092\\
134	0.184336011379925\\
135	0.141130594944779\\
136	0.168061494115904\\
137	0.168614346612348\\
138	0.158497055638097\\
139	0.15786098088208\\
140	0.149198253160225\\
141	0.177550290534779\\
142	0.156482382909659\\
143	0.163064859284166\\
144	0.16151164752795\\
145	0.185498355315399\\
146	0.15422064350269\\
147	0.163523105296922\\
148	0.146566323592591\\
149	0.163758288429117\\
150	0.139585796595579\\
151	0.137417791405151\\
152	0.165249179239976\\
153	0.149141395888827\\
154	0.15834508359728\\
155	0.157945246559157\\
156	0.154703195010418\\
157	0.145711055246448\\
158	0.163486525797231\\
159	0.142509053272847\\
160	0.145435842294074\\
161	0.157445238058708\\
162	0.169436428793952\\
163	0.18591006825771\\
164	0.171697019797683\\
165	0.174239573685499\\
166	0.160576767302916\\
167	0.17160163892676\\
168	0.165287984517749\\
169	0.156846003367094\\
170	0.156074839086462\\
171	0.159330925003837\\
172	0.164099695550275\\
173	0.169073445906608\\
174	0.195315529755403\\
175	0.153232705127787\\
176	0.135665228929229\\
177	0.175122121290663\\
178	0.168573033097289\\
179	0.146936989244727\\
180	0.187709678240286\\
181	0.155386965910442\\
182	0.141347069205101\\
183	0.148815862332261\\
184	0.157589147228306\\
185	0.135996026137079\\
186	0.174409495171333\\
187	0.146461052381787\\
188	0.189915615720992\\
189	0.167981575241459\\
190	0.164835403046682\\
191	0.166744689807372\\
192	0.160631373387721\\
193	0.146800354758504\\
194	0.135455765239017\\
195	0.197521817174963\\
196	0.157637322969049\\
197	0.194750443030311\\
198	0.153256736610278\\
199	0.169167083813514\\
200	0.147058851706934\\
};
\addlegendentry{Prop (Stochastic, increasing $B$)}

\end{axis}
\end{tikzpicture}% 

==> figs/BF_training.tex <==
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.7\columnwidth,
at={(1.037in,0.517in)},
scale only axis,
xmin=1,
xmax=100,
xlabel={Iterations},
ymode=log,
ymin=0.15,
ymax=0.88,
yminorticks=true,
xtick={1,20,40,60,80,100},
ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8},
ylabel={Normalized MSE},
ylabel near ticks,
xmajorgrids,
ymajorgrids,
log ticks with fixed point,
%minor grid style={opacity=0},
axis background/.style={fill=white},
legend columns=1,
legend style={legend pos=north east,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
1	0.576582433691381\\
2	0.550564732104159\\
3	0.22419889030256\\
4	0.209094194358271\\
5	0.246431718643538\\
6	0.203838132071617\\
7	0.231613858497913\\
8	0.198242918104625\\
9	0.21803230351955\\
10	0.192498977691283\\
11	0.205822213048274\\
12	0.186776448783835\\
13	0.1950576747057\\
14	0.181262611680581\\
15	0.185812078352353\\
16	0.176154330740969\\
17	0.178142977274781\\
18	0.171644571345731\\
19	0.172070037891538\\
20	0.167897264444067\\
21	0.167545230104265\\
22	0.165011796807147\\
23	0.164426259682356\\
24	0.162989186571348\\
25	0.162472589679403\\
26	0.161721857681252\\
27	0.161379132348964\\
28	0.161023428288172\\
29	0.160839578609784\\
30	0.16068872244867\\
31	0.160606629663208\\
32	0.160549705168571\\
33	0.160518408358629\\
34	0.160499028204812\\
35	0.160488290715308\\
36	0.160481874265028\\
37	0.160478032408148\\
38	0.160475469591093\\
39	0.160473577353175\\
40	0.160472006601338\\
41	0.160470591855088\\
42	0.16046925137319\\
43	0.160467948092551\\
44	0.160466665573199\\
45	0.160465396761775\\
46	0.160464138763426\\
47	0.160462890348225\\
48	0.16046165099476\\
49	0.160460420428302\\
50	0.160459198480366\\
51	0.160457985013538\\
52	0.160456779906647\\
53	0.16045558304317\\
54	0.160454394310735\\
55	0.160453213599208\\
56	0.160452040800931\\
57	0.160450875810327\\
58	0.16044971852396\\
59	0.160448568840408\\
60	0.160447426660238\\
61	0.160446291885946\\
62	0.160445164421908\\
63	0.160444044174332\\
64	0.160442931051213\\
65	0.160441824962287\\
66	0.160440725818989\\
67	0.160439633534406\\
68	0.160438548023243\\
69	0.160437469201777\\
70	0.160436396987825\\
71	0.160435331300701\\
72	0.160434272061181\\
73	0.160433219191471\\
74	0.160432172615172\\
75	0.160431132257242\\
76	0.160430098043973\\
77	0.16042906990295\\
78	0.160428047763029\\
79	0.160427031554303\\
80	0.160426021208075\\
81	0.160425016656829\\
82	0.160424017834207\\
83	0.160423024674978\\
84	0.160422037115014\\
85	0.160421055091268\\
86	0.160420078541746\\
87	0.160419107405488\\
88	0.160418141622542\\
89	0.160417181133941\\
90	0.160416225881685\\
91	0.160415275808719\\
92	0.160414330858912\\
93	0.160413390977036\\
94	0.160412456108748\\
95	0.160411526200574\\
96	0.160410601199885\\
97	0.160409681054884\\
98	0.160408765714586\\
99	0.160407855128802\\
100	0.160406949248124\\
101	0.160406048023906\\
102	0.160405151408251\\
103	0.160404259353993\\
104	0.160403371814686\\
105	0.160402488744587\\
106	0.160401610098642\\
107	0.160400735832471\\
108	0.16039986590236\\
109	0.16039900026524\\
110	0.160398138878682\\
111	0.160397281700878\\
112	0.160396428690633\\
113	0.160395579807352\\
114	0.160394735011029\\
115	0.160393894262234\\
116	0.160393057522103\\
117	0.160392224752328\\
118	0.160391395915146\\
119	0.160390570973327\\
120	0.160389749890168\\
121	0.160388932629479\\
122	0.160388119155575\\
123	0.160387309433268\\
124	0.160386503427856\\
125	0.160385701105115\\
126	0.160384902431289\\
127	0.160384107373086\\
128	0.160383315897662\\
129	0.16038252797262\\
130	0.160381743565998\\
131	0.160380962646263\\
132	0.160380185182302\\
133	0.160379411143416\\
134	0.160378640499313\\
135	0.160377873220097\\
136	0.160377109276268\\
137	0.160376348638707\\
138	0.160375591278678\\
139	0.160374837167814\\
140	0.160374086278113\\
141	0.160373338581936\\
142	0.160372594051994\\
143	0.160371852661347\\
144	0.160371114383395\\
145	0.160370379191875\\
146	0.160369647060855\\
147	0.160368917964725\\
148	0.160368191878196\\
149	0.160367468776292\\
150	0.160366748634348\\
151	0.160366031428\\
152	0.160365317133184\\
153	0.160364605726131\\
154	0.160363897183358\\
155	0.16036319148167\\
156	0.160362488598151\\
157	0.160361788510158\\
158	0.160361091195323\\
159	0.160360396631542\\
160	0.160359704796975\\
161	0.160359015670039\\
162	0.160358329229407\\
163	0.160357645454001\\
164	0.160356964322991\\
165	0.160356285815788\\
166	0.160355609912043\\
167	0.160354936591642\\
168	0.160354265834704\\
169	0.160353597621573\\
170	0.160352931932821\\
171	0.160352268749238\\
172	0.160351608051836\\
173	0.160350949821838\\
174	0.160350294040679\\
175	0.160349640690005\\
176	0.160348989751664\\
177	0.160348341207707\\
178	0.160347695040386\\
179	0.160347051232145\\
180	0.160346409765627\\
181	0.160345770623661\\
182	0.160345133789265\\
183	0.160344499245643\\
184	0.160343866976181\\
185	0.160343236964444\\
186	0.160342609194174\\
187	0.160341983649289\\
188	0.160341360313878\\
189	0.1603407391722\\
190	0.160340120208681\\
191	0.160339503407913\\
192	0.160338888754649\\
193	0.160338276233804\\
194	0.160337665830449\\
195	0.160337057529814\\
196	0.16033645131728\\
197	0.16033584717838\\
198	0.160335245098798\\
199	0.160334645064364\\
200	0.160334047061054\\
};
\addlegendentry{Prop (setting 1)}

\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	0.576582433691381\\
2	0.557687366475856\\
3	0.539306908664382\\
4	0.521462620246653\\
5	0.50417242352357\\
6	0.487450600658898\\
7	0.471307847168858\\
8	0.455751376215356\\
9	0.4407850674867\\
10	0.426409653712898\\
11	0.412622937467702\\
12	0.399420030833294\\
13	0.386793610707993\\
14	0.374734182974082\\
15	0.363230349358268\\
16	0.352269071556831\\
17	0.341835928009512\\
18	0.331915359544433\\
19	0.322490900941909\\
20	0.313545396247117\\
21	0.305061196377669\\
22	0.297020338207312\\
23	0.289404704853239\\
24	0.282196167349583\\
25	0.275376708255742\\
26	0.268928528030768\\
27	0.262834135212012\\
28	0.257076421576546\\
29	0.251638723547253\\
30	0.246504871141555\\
31	0.241659225758541\\
32	0.237086708068293\\
33	0.232772817212802\\
34	0.228703642457581\\
35	0.224865868352287\\
36	0.22124677437186\\
37	0.217834229920492\\
38	0.214616685491907\\
39	0.211583160693075\\
40	0.208723229756201\\
41	0.206027005086492\\
42	0.203485119321706\\
43	0.201088706313853\\
44	0.198829381384052\\
45	0.196699221148086\\
46	0.194690743162622\\
47	0.192796885599922\\
48	0.191010987121867\\
49	0.189326767091815\\
50	0.187738306234816\\
51	0.186240027832564\\
52	0.184826679518822\\
53	0.183493315723468\\
54	0.18223528079851\\
55	0.181048192846922\\
56	0.179927928264873\\
57	0.178870606999343\\
58	0.177872578516217\\
59	0.176930408468301\\
60	0.176040866048322\\
61	0.175200912008469\\
62	0.174407687325455\\
63	0.17365850248813\\
64	0.172950827383369\\
65	0.172282281755116\\
66	0.17165062621101\\
67	0.171053753750936\\
68	0.170489681791988\\
69	0.1699565446647\\
70	0.169452586555955\\
71	0.168976154874644\\
72	0.168525694016909\\
73	0.168099739508655\\
74	0.167696912503895\\
75	0.167315914618411\\
76	0.166955523079154\\
77	0.166614586170725\\
78	0.166292018961231\\
79	0.165986799290708\\
80	0.165697964006197\\
81	0.165424605428442\\
82	0.165165868035993\\
83	0.164920945353344\\
84	0.164689077030457\\
85	0.164469546101825\\
86	0.164261676413873\\
87	0.164064830210221\\
88	0.163878405864937\\
89	0.163701835754511\\
90	0.163534584259881\\
91	0.163376145890352\\
92	0.163226043521769\\
93	0.163083826741777\\
94	0.162949070295479\\
95	0.162821372625176\\
96	0.162700354498323\\
97	0.162585657718184\\
98	0.16247694391201\\
99	0.162373893391919\\
100	0.162276204083943\\
101	0.162183590521014\\
102	0.162095782895905\\
103	0.162012526170433\\
104	0.161933579237432\\
105	0.16185871413224\\
106	0.161787715290669\\
107	0.161720378850579\\
108	0.16165651199441\\
109	0.161595932330146\\
110	0.161538467308384\\
111	0.161483953673303\\
112	0.161432236945484\\
113	0.161383170934645\\
114	0.161336617280492\\
115	0.161292445019994\\
116	0.161250530179493\\
117	0.161210755390164\\
118	0.161173009525428\\
119	0.161137187359018\\
120	0.161103189242467\\
121	0.161070920800866\\
122	0.161040292645816\\
123	0.161011220104567\\
124	0.16098362296438\\
125	0.160957425231237\\
126	0.160932554902046\\
127	0.160908943749568\\
128	0.160886527119317\\
129	0.160865243737745\\
130	0.160845035531063\\
131	0.160825847454075\\
132	0.160807627328459\\
133	0.160790325689955\\
134	0.160773895643942\\
135	0.160758292728931\\
136	0.160743474787525\\
137	0.160729401844426\\
138	0.160716035991078\\
139	0.160703341276585\\
140	0.160691283604544\\
141	0.160679830635462\\
142	0.160668951694448\\
143	0.160658617683878\\
144	0.160648801000762\\
145	0.160639475458551\\
146	0.160630616213134\\
147	0.160622199692799\\
148	0.160614203531932\\
149	0.160606606508255\\
150	0.160599388483403\\
151	0.160592530346663\\
152	0.160586013961692\\
153	0.160579822116066\\
154	0.160573938473488\\
155	0.160568347528529\\
156	0.160563034563746\\
157	0.160557985609067\\
158	0.160553187403304\\
159	0.160548627357688\\
160	0.160544293521316\\
161	0.160540174548407\\
162	0.160536259667269\\
163	0.160532538650886\\
164	0.160529001789037\\
165	0.160525639861866\\
166	0.160522444114833\\
167	0.160519406234955\\
168	0.160516518328288\\
169	0.160513772898573\\
170	0.160511162826985\\
171	0.160508681352929\\
172	0.160506322055832\\
173	0.160504078837869\\
174	0.160501945907579\\
175	0.160499917764328\\
176	0.160497989183567\\
177	0.160496155202849\\
178	0.160494411108563\\
179	0.160492752423346\\
180	0.160491174894143\\
181	0.160489674480877\\
182	0.160488247345696\\
183	0.160486889842769\\
184	0.160485598508606\\
185	0.160484370052871\\
186	0.160483201349657\\
187	0.160482089429213\\
188	0.160481031470088\\
189	0.160480024791673\\
190	0.160479066847124\\
191	0.160478155216642\\
192	0.160477287601097\\
193	0.160476461815973\\
194	0.160475675785616\\
195	0.160474927537781\\
196	0.160474215198448\\
197	0.160473536986901\\
198	0.16047289121106\\
199	0.160472276263043\\
200	0.160471690614955\\
};
\addlegendentry{BP-CLR $(\alpha^{(k)}= 0.0001)$}

\addplot [color=green, line width=1.2pt]
  table[row sep=crcr]{%
1	0.576582433691381\\
2	0.550564732104159\\
3	0.308608338772717\\
4	0.166113478989776\\
5	0.160585966345729\\
6	0.16050490230848\\
7	0.160503713456134\\
8	0.160502958376258\\
9	0.160502252488828\\
10	0.160501587054486\\
11	0.160500955838942\\
12	0.160500354062499\\
13	0.160499777963712\\
14	0.160499224519424\\
15	0.160498691256625\\
16	0.160498176121772\\
17	0.160497677387499\\
18	0.160497193584405\\
19	0.160496723450153\\
20	0.1604962658908\\
21	0.160495819950932\\
22	0.16049538479029\\
23	0.160494959665231\\
24	0.160494543913858\\
25	0.160494136943966\\
26	0.160493738223188\\
27	0.160493347270854\\
28	0.160492963651229\\
29	0.160492586967842\\
30	0.160492216858705\\
31	0.160491852992254\\
32	0.16049149506389\\
33	0.160491142792998\\
34	0.160490795920393\\
35	0.160490454206087\\
36	0.160490117427363\\
37	0.160489785377081\\
38	0.160489457862194\\
39	0.16048913470244\\
40	0.160488815729189\\
41	0.160488500784421\\
42	0.160488189719807\\
43	0.160487882395905\\
44	0.160487578681426\\
45	0.160487278452587\\
46	0.160486981592516\\
47	0.160486687990735\\
48	0.160486397542668\\
49	0.16048611014922\\
50	0.160485825716376\\
51	0.160485544154845\\
52	0.160485265379736\\
53	0.160484989310261\\
54	0.160484715869459\\
55	0.16048444498395\\
56	0.160484176583704\\
57	0.160483910601834\\
58	0.160483646974397\\
59	0.160483385640221\\
60	0.160483126540734\\
61	0.16048286961982\\
62	0.160482614823667\\
63	0.160482362100645\\
64	0.160482111401182\\
65	0.160481862677647\\
66	0.160481615884251\\
67	0.160481370976945\\
68	0.160481127913329\\
69	0.160480886652571\\
70	0.16048064715532\\
71	0.160480409383639\\
72	0.160480173300928\\
73	0.160479938871866\\
74	0.160479706062344\\
75	0.160479474839409\\
76	0.160479245171212\\
77	0.160479017026953\\
78	0.160478790376837\\
79	0.160478565192027\\
80	0.160478341444601\\
81	0.160478119107513\\
82	0.160477898154552\\
83	0.160477678560313\\
84	0.160477460300155\\
85	0.160477243350174\\
86	0.160477027687171\\
87	0.160476813288624\\
88	0.160476600132659\\
89	0.160476388198027\\
90	0.160476177464075\\
91	0.160475967910727\\
92	0.160475759518461\\
93	0.160475552268285\\
94	0.160475346141721\\
95	0.160475141120782\\
96	0.160474937187956\\
97	0.160474734326189\\
98	0.160474532518868\\
99	0.160474331749803\\
100	0.160474132003216\\
101	0.160473933263724\\
102	0.160473735516325\\
103	0.160473538746386\\
104	0.160473342939631\\
105	0.160473148082126\\
106	0.160472954160272\\
107	0.160472761160789\\
108	0.160472569070711\\
109	0.16047237787737\\
110	0.160472187568391\\
111	0.16047199813168\\
112	0.160471809555417\\
113	0.160471621828046\\
114	0.160471434938266\\
115	0.160471248875027\\
116	0.160471063627518\\
117	0.160470879185162\\
118	0.160470695537608\\
119	0.160470512674725\\
120	0.160470330586596\\
121	0.160470149263511\\
122	0.160469968695959\\
123	0.160469788874628\\
124	0.160469609790393\\
125	0.160469431434313\\
126	0.160469253797628\\
127	0.160469076871751\\
128	0.160468900648265\\
129	0.160468725118918\\
130	0.160468550275617\\
131	0.160468376110426\\
132	0.160468202615561\\
133	0.160468029783385\\
134	0.160467857606404\\
135	0.160467686077266\\
136	0.160467515188755\\
137	0.160467344933787\\
138	0.160467175305408\\
139	0.16046700629679\\
140	0.160466837901228\\
141	0.160466670112139\\
142	0.160466502923053\\
143	0.160466336327618\\
144	0.16046617031959\\
145	0.160466004892836\\
146	0.160465840041328\\
147	0.160465675759142\\
148	0.160465512040454\\
149	0.160465348879539\\
150	0.160465186270769\\
151	0.160465024208608\\
152	0.160464862687613\\
153	0.160464701702432\\
154	0.160464541247799\\
155	0.160464381318533\\
156	0.160464221909538\\
157	0.160464063015801\\
158	0.160463904632385\\
159	0.160463746754436\\
160	0.160463589377173\\
161	0.160463432495891\\
162	0.160463276105959\\
163	0.160463120202815\\
164	0.160462964781971\\
165	0.160462809839004\\
166	0.16046265536956\\
167	0.160462501369351\\
168	0.160462347834151\\
169	0.160462194759799\\
170	0.160462042142195\\
171	0.1604618899773\\
172	0.160461738261134\\
173	0.160461586989774\\
174	0.160461436159355\\
175	0.160461285766066\\
176	0.160461135806153\\
177	0.160460986275912\\
178	0.160460837171696\\
179	0.160460688489904\\
180	0.16046054022699\\
181	0.160460392379454\\
182	0.160460244943847\\
183	0.160460097916766\\
184	0.160459951294854\\
185	0.160459805074801\\
186	0.160459659253342\\
187	0.160459513827254\\
188	0.160459368793359\\
189	0.160459224148521\\
190	0.160459079889644\\
191	0.160458936013676\\
192	0.160458792517602\\
193	0.160458649398447\\
194	0.160458506653276\\
195	0.16045836427919\\
196	0.160458222273328\\
197	0.160458080632867\\
198	0.160457939355017\\
199	0.160457798437025\\
200	0.160457657876173\\
};
\addlegendentry{Prop $(\alpha^{(k)}=0.01/\sqrt{k})$}

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
1	0.576582433691381\\
2	0.179132934286151\\
3	0.164497453970717\\
4	0.162502619125525\\
5	0.161947808207809\\
6	0.161736890749677\\
7	0.161644517353229\\
8	0.161601244024018\\
9	0.161580295318479\\
10	0.161569988156462\\
11	0.161564875788136\\
12	0.161562329834926\\
13	0.161561059407088\\
14	0.161560424829243\\
15	0.1615601076992\\
16	0.16155994917388\\
17	0.161559869921144\\
18	0.161559830297257\\
19	0.161559810485933\\
20	0.161559800580426\\
21	0.161559795627711\\
22	0.161559793151364\\
23	0.161559791913192\\
24	0.161559791294107\\
25	0.161559790984565\\
26	0.161559790829794\\
27	0.161559790752408\\
28	0.161559790713715\\
29	0.161559790694369\\
30	0.161559790684696\\
31	0.161559790679859\\
32	0.161559790677441\\
33	0.161559790676232\\
34	0.161559790675627\\
35	0.161559790675325\\
36	0.161559790675174\\
37	0.161559790675098\\
38	0.16155979067506\\
39	0.161559790675042\\
40	0.161559790675032\\
41	0.161559790675027\\
42	0.161559790675025\\
43	0.161559790675024\\
44	0.161559790675023\\
45	0.161559790675023\\
46	0.161559790675023\\
47	0.161559790675023\\
48	0.161559790675023\\
49	0.161559790675023\\
50	0.161559790675023\\
51	0.161559790675023\\
52	0.161559790675023\\
53	0.161559790675023\\
54	0.161559790675023\\
55	0.161559790675023\\
56	0.161559790675023\\
57	0.161559790675023\\
58	0.161559790675023\\
59	0.161559790675023\\
60	0.161559790675023\\
61	0.161559790675023\\
62	0.161559790675023\\
63	0.161559790675023\\
64	0.161559790675023\\
65	0.161559790675023\\
66	0.161559790675023\\
67	0.161559790675023\\
68	0.161559790675023\\
69	0.161559790675023\\
70	0.161559790675023\\
71	0.161559790675023\\
72	0.161559790675023\\
73	0.161559790675023\\
74	0.161559790675023\\
75	0.161559790675023\\
76	0.161559790675023\\
77	0.161559790675023\\
78	0.161559790675023\\
79	0.161559790675023\\
80	0.161559790675023\\
81	0.161559790675023\\
82	0.161559790675023\\
83	0.161559790675023\\
84	0.161559790675023\\
85	0.161559790675023\\
86	0.161559790675023\\
87	0.161559790675023\\
88	0.161559790675023\\
89	0.161559790675023\\
90	0.161559790675023\\
91	0.161559790675023\\
92	0.161559790675023\\
93	0.161559790675023\\
94	0.161559790675023\\
95	0.161559790675023\\
96	0.161559790675023\\
97	0.161559790675023\\
98	0.161559790675023\\
99	0.161559790675023\\
100	0.161559790675023\\
101	0.161559790675023\\
102	0.161559790675023\\
103	0.161559790675023\\
104	0.161559790675023\\
105	0.161559790675023\\
106	0.161559790675023\\
107	0.161559790675023\\
108	0.161559790675023\\
109	0.161559790675023\\
110	0.161559790675023\\
111	0.161559790675023\\
112	0.161559790675023\\
113	0.161559790675023\\
114	0.161559790675023\\
115	0.161559790675023\\
116	0.161559790675023\\
117	0.161559790675023\\
118	0.161559790675023\\
119	0.161559790675023\\
120	0.161559790675023\\
121	0.161559790675023\\
122	0.161559790675023\\
123	0.161559790675023\\
124	0.161559790675023\\
125	0.161559790675023\\
126	0.161559790675023\\
127	0.161559790675023\\
128	0.161559790675023\\
129	0.161559790675023\\
130	0.161559790675023\\
131	0.161559790675023\\
132	0.161559790675023\\
133	0.161559790675023\\
134	0.161559790675023\\
135	0.161559790675023\\
136	0.161559790675023\\
137	0.161559790675023\\
138	0.161559790675023\\
139	0.161559790675023\\
140	0.161559790675023\\
141	0.161559790675023\\
142	0.161559790675023\\
143	0.161559790675023\\
144	0.161559790675023\\
145	0.161559790675023\\
146	0.161559790675023\\
147	0.161559790675023\\
148	0.161559790675023\\
149	0.161559790675023\\
150	0.161559790675023\\
151	0.161559790675023\\
152	0.161559790675023\\
153	0.161559790675023\\
154	0.161559790675023\\
155	0.161559790675023\\
156	0.161559790675023\\
157	0.161559790675023\\
158	0.161559790675023\\
159	0.161559790675023\\
160	0.161559790675023\\
161	0.161559790675023\\
162	0.161559790675023\\
163	0.161559790675023\\
164	0.161559790675023\\
165	0.161559790675023\\
166	0.161559790675023\\
167	0.161559790675023\\
168	0.161559790675023\\
169	0.161559790675023\\
170	0.161559790675023\\
171	0.161559790675023\\
172	0.161559790675023\\
173	0.161559790675023\\
174	0.161559790675023\\
175	0.161559790675023\\
176	0.161559790675023\\
177	0.161559790675023\\
178	0.161559790675023\\
179	0.161559790675023\\
180	0.161559790675023\\
181	0.161559790675023\\
182	0.161559790675023\\
183	0.161559790675023\\
184	0.161559790675023\\
185	0.161559790675023\\
186	0.161559790675023\\
187	0.161559790675023\\
188	0.161559790675023\\
189	0.161559790675023\\
190	0.161559790675023\\
191	0.161559790675023\\
192	0.161559790675023\\
193	0.161559790675023\\
194	0.161559790675023\\
195	0.161559790675023\\
196	0.161559790675023\\
197	0.161559790675023\\
198	0.161559790675023\\
199	0.161559790675023\\
200	0.161559790675023\\
};
\addlegendentry{Prop $(\alpha^{(k)} = 0.01/2^k)$}

\addplot [color=red, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	0.576582433691381\\
2	0.876381750605703\\
3	0.807941225499191\\
4	0.644073830050403\\
5	0.246516239760048\\
6	0.364621249866361\\
7	0.522137037132576\\
8	0.185621374721407\\
9	0.19987314582809\\
10	0.24510714704402\\
11	0.210609096072882\\
12	0.247754853284951\\
13	0.194413651893319\\
14	0.211630768978596\\
15	0.18668645003269\\
16	0.195629658311968\\
17	0.179752154984044\\
18	0.183995393778043\\
19	0.174258026991129\\
20	0.176054078252392\\
21	0.170124520555567\\
22	0.170726040449333\\
23	0.167114852703859\\
24	0.16717953926168\\
25	0.164972033410072\\
26	0.164827640609042\\
27	0.163470063607166\\
28	0.163269850566378\\
29	0.162428651571581\\
30	0.162237544049327\\
31	0.161711792996933\\
32	0.161552210520692\\
33	0.16122045961262\\
34	0.161095797846019\\
35	0.160884235354147\\
36	0.160790411890215\\
37	0.160653869792948\\
38	0.160584694629041\\
39	0.160495323169965\\
40	0.160444781837652\\
41	0.160385274602382\\
42	0.160348333812621\\
43	0.160307852953103\\
44	0.160280604320354\\
45	0.160252312771371\\
46	0.160231853493229\\
47	0.160211408657307\\
48	0.160195644662101\\
49	0.160180271309122\\
50	0.160167722232921\\
51	0.16015563710033\\
52	0.160145271685915\\
53	0.160135323446318\\
54	0.160126431121882\\
55	0.160117873376268\\
56	0.160109968588314\\
57	0.16010231572493\\
58	0.160095068782927\\
59	0.160088003874337\\
60	0.160081191992427\\
61	0.160074507617274\\
62	0.160067980775073\\
63	0.160061540813\\
64	0.160055198218372\\
65	0.160048913085312\\
66	0.160042687087398\\
67	0.160036497628906\\
68	0.160030342797883\\
69	0.160024209784627\\
70	0.160018095538881\\
71	0.160011992800495\\
72	0.160005898450499\\
73	0.159999808379643\\
74	0.159993719808183\\
75	0.159987630412493\\
76	0.15998153785741\\
77	0.159975440824318\\
78	0.159969337401097\\
79	0.159963226826438\\
80	0.159957107545672\\
81	0.159950979097809\\
82	0.159944840212754\\
83	0.159938690582694\\
84	0.159932529156497\\
85	0.159926355695913\\
86	0.159920169314748\\
87	0.159913969797511\\
88	0.159907756380452\\
89	0.159901528845351\\
90	0.1598952865183\\
91	0.159889029165128\\
92	0.159882756177087\\
93	0.159876467297802\\
94	0.159870161965099\\
95	0.159863839898027\\
96	0.159857500566985\\
97	0.159851143666134\\
98	0.159844768687872\\
99	0.159838375302175\\
100	0.15983196301539\\
101	0.159825531474426\\
102	0.159819080193401\\
103	0.159812608797362\\
104	0.159806116803389\\
105	0.159799603815792\\
106	0.159793069350827\\
107	0.159786512993009\\
108	0.159779934254744\\
109	0.159773332701498\\
110	0.159766707839355\\
111	0.159760059215273\\
112	0.159753386326961\\
113	0.159746688703212\\
114	0.159739965831626\\
115	0.159733217222993\\
116	0.159726442353295\\
117	0.159719640715331\\
118	0.159712811772127\\
119	0.159705954998361\\
120	0.159699069842893\\
121	0.159692155762025\\
122	0.159685212189333\\
123	0.159678238562384\\
124	0.159671234298414\\
125	0.159664198815801\\
126	0.159657131514428\\
127	0.159650031792947\\
128	0.159642899032898\\
129	0.159635732612598\\
130	0.159628531894267\\
131	0.159621296235208\\
132	0.159614024977346\\
133	0.159606717456228\\
134	0.159599372992501\\
135	0.159591990899156\\
136	0.159584570474565\\
137	0.159577111008311\\
138	0.159569611775471\\
139	0.159562072041308\\
140	0.159554491056564\\
141	0.159546868061224\\
142	0.159539202280617\\
143	0.159531492928439\\
144	0.159523739203504\\
145	0.159515940292154\\
146	0.159508095365541\\
147	0.159500203581544\\
148	0.159492264082469\\
149	0.159484275996566\\
150	0.159476238436073\\
151	0.159468150498392\\
152	0.15946001126442\\
153	0.159451819799449\\
154	0.159443575151713\\
155	0.159435276353072\\
156	0.159426922417733\\
157	0.159418512342746\\
158	0.159410045106873\\
159	0.159401519670923\\
160	0.159392934976742\\
161	0.159384289947413\\
162	0.159375583486337\\
163	0.159366814477328\\
164	0.159357981783761\\
165	0.159349084248576\\
166	0.159340120693484\\
167	0.15933108991889\\
168	0.159321990703144\\
169	0.159312821802392\\
170	0.159303581949866\\
171	0.159294269855671\\
172	0.159284884206103\\
173	0.159275423663384\\
174	0.159265886864994\\
175	0.159256272423366\\
176	0.159246578925227\\
177	0.159236804931252\\
178	0.159226948975416\\
179	0.159217009564607\\
180	0.159206985177987\\
181	0.159196874266569\\
182	0.15918667525258\\
183	0.159176386529011\\
184	0.159166006458974\\
185	0.15915553337523\\
186	0.159144965579542\\
187	0.159134301342176\\
188	0.159123538901254\\
189	0.159112676462232\\
190	0.159101712197249\\
191	0.159090644244584\\
192	0.159079470708\\
193	0.159068189656186\\
194	0.159056799122094\\
195	0.159045297102368\\
196	0.159033681556676\\
197	0.159021950407126\\
198	0.159010101537595\\
199	0.158998132793134\\
200	0.158986041979298\\
};
\addlegendentry{ADAGRAD $(\alpha^{(0)}= 1)$}

\end{axis}
\end{tikzpicture}% 

==> figs/BF_training_convexblck1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.4\columnwidth,
at={(1.037in,0.517in)},
scale only axis,
xmin=1,
xmax=200,
xlabel={Iterations},
ymode=log,
ymin=1,
ymax=3.1,
yminorticks=true,
xtick={1,50,100,150,200},
ytick={1.2,1.4,1.6,1.8,2,2.2,2.4,2.6,2.8,3},
ylabel={Normalized MSE},
%ylabel near ticks,
xmajorgrids,
ymajorgrids,
log ticks with fixed point,
%minor grid style={opacity=0},
axis background/.style={fill=white},
legend columns=1,
legend style={legend pos=north east,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
1	3.0481117080741\\
2	1.62653320831785\\
3	1.62651606479312\\
4	1.62649863295613\\
5	1.62648090578612\\
6	1.62646287603807\\
7	1.62644453623381\\
8	1.6264258786527\\
9	1.62640689532191\\
10	1.62638757800621\\
11	1.6263679181972\\
12	1.62634790710214\\
13	1.62632753563214\\
14	1.62630679438978\\
15	1.62628567365613\\
16	1.6262641633771\\
17	1.62624225314912\\
18	1.62621993220404\\
19	1.62619718939332\\
20	1.62617401317134\\
21	1.62615039157784\\
22	1.6261263122195\\
23	1.62610176225041\\
24	1.62607672835165\\
25	1.6260511967096\\
26	1.62602515299322\\
27	1.62599858232993\\
28	1.62597146928028\\
29	1.6259437978111\\
30	1.62591555126719\\
31	1.62588671234135\\
32	1.62585726304274\\
33	1.62582718466335\\
34	1.62579645774251\\
35	1.62576506202933\\
36	1.62573297644286\\
37	1.62570017902985\\
38	1.62566664691999\\
39	1.62563235627831\\
40	1.62559728225469\\
41	1.62556139893018\\
42	1.62552467925997\\
43	1.62548709501261\\
44	1.6254486167054\\
45	1.62540921353553\\
46	1.62536885330669\\
47	1.62532750235081\\
48	1.62528512544444\\
49	1.62524168571962\\
50	1.62519714456844\\
51	1.62515146154112\\
52	1.62510459423681\\
53	1.62505649818675\\
54	1.62500712672896\\
55	1.62495643087388\\
56	1.62490435916013\\
57	1.62485085749955\\
58	1.62479586901062\\
59	1.62473933383922\\
60	1.62468118896557\\
61	1.62462136799618\\
62	1.62455980093939\\
63	1.62449641396302\\
64	1.62443112913242\\
65	1.62436386412717\\
66	1.62429453193418\\
67	1.62422304051524\\
68	1.62414929244611\\
69	1.62407318452468\\
70	1.62399460734484\\
71	1.62391344483274\\
72	1.62382957374133\\
73	1.62374286309906\\
74	1.62365317360765\\
75	1.62356035698355\\
76	1.62346425523689\\
77	1.62336469988093\\
78	1.62326151106433\\
79	1.62315449661712\\
80	1.62304345100069\\
81	1.62292815415018\\
82	1.62280837019651\\
83	1.62268384605344\\
84	1.62255430985271\\
85	1.62241946920853\\
86	1.62227900928913\\
87	1.62213259067069\\
88	1.62197984694452\\
89	1.62182038204443\\
90	1.62165376725585\\
91	1.62147953786224\\
92	1.62129718937727\\
93	1.62110617330269\\
94	1.62090589234188\\
95	1.62069569498706\\
96	1.62047486938408\\
97	1.62024263636142\\
98	1.61999814149004\\
99	1.61974044601541\\
100	1.61946851647409\\
101	1.61918121277024\\
102	1.61887727444401\\
103	1.61855530480942\\
104	1.61821375257324\\
105	1.6178508904647\\
106	1.61746479030436\\
107	1.6170532938144\\
108	1.61661397831484\\
109	1.61614411625145\\
110	1.61564062725049\\
111	1.61510002107618\\
112	1.61451832945966\\
113	1.61389102424345\\
114	1.61321291860797\\
115	1.61247804726351\\
116	1.61167952033394\\
117	1.6108093441313\\
118	1.60985819998966\\
119	1.60881516960747\\
120	1.60766739167584\\
121	1.60639962957486\\
122	1.60499372306547\\
123	1.60342788741956\\
124	1.60167581019337\\
125	1.59970547721418\\
126	1.59747763289329\\
127	1.59494374211166\\
128	1.5920432663288\\
129	1.58869998738071\\
130	1.58481699717081\\
131	1.58026980375267\\
132	1.57489676209562\\
133	1.56848569500065\\
134	1.56075510609281\\
135	1.55132782343277\\
136	1.53969441432594\\
137	1.52516387109732\\
138	1.50680162318951\\
139	1.48336446087585\\
140	1.45326922183902\\
141	1.41469787697963\\
142	1.36606802756453\\
143	1.30723317052369\\
144	1.24156003108173\\
145	1.17764644522448\\
146	1.12720458563718\\
147	1.09743130211482\\
148	1.08521229823508\\
149	1.08183231155346\\
150	1.08117022877368\\
151	1.08106697045469\\
152	1.08105259985781\\
153	1.08105068802396\\
154	1.08105043536754\\
155	1.0810503997856\\
156	1.08105039247207\\
157	1.08105038884198\\
158	1.08105038569463\\
159	1.08105038261262\\
160	1.08105037954138\\
161	1.08105037647377\\
162	1.08105037340883\\
163	1.08105037034643\\
164	1.08105036728657\\
165	1.08105036422923\\
166	1.08105036117441\\
167	1.0810503581221\\
168	1.0810503550723\\
169	1.08105035202501\\
170	1.08105034898022\\
171	1.08105034593793\\
172	1.08105034289813\\
173	1.08105033986082\\
174	1.081050336826\\
175	1.08105033379366\\
176	1.0810503307638\\
177	1.08105032773641\\
178	1.0810503247115\\
179	1.08105032168905\\
180	1.08105031866906\\
181	1.08105031565153\\
182	1.08105031263645\\
183	1.08105030962382\\
184	1.08105030661364\\
185	1.08105030360591\\
186	1.08105030060061\\
187	1.08105029759775\\
188	1.08105029459732\\
189	1.08105029159931\\
190	1.08105028860373\\
191	1.08105028561057\\
192	1.08105028261982\\
193	1.08105027963149\\
194	1.08105027664556\\
195	1.08105027366204\\
196	1.08105027068092\\
197	1.0810502677022\\
198	1.08105026472587\\
199	1.08105026175192\\
200	1.08105025878037\\
};
\addlegendentry{Prop (setting 2)}

\addplot [color=green, line width=1.2pt]
  table[row sep=crcr]{%
1	3.0481117080741\\
2	1.6265712357933\\
3	1.62655956866961\\
4	1.62654993013714\\
5	1.62654150122214\\
6	1.62653389759219\\
7	1.62652690286559\\
8	1.62652038108002\\
9	1.62651424024503\\
10	1.62650841470718\\
11	1.62650285567662\\
12	1.62649752572762\\
13	1.62649239540892\\
14	1.62648744105211\\
15	1.6264826432981\\
16	1.62647798607357\\
17	1.62647345586016\\
18	1.62646904116017\\
19	1.62646473209774\\
20	1.62646052011592\\
21	1.62645639774269\\
22	1.62645235840785\\
23	1.62644839629775\\
24	1.62644450623882\\
25	1.62644068360314\\
26	1.62643692423123\\
27	1.6264332243683\\
28	1.62642958061124\\
29	1.62642598986426\\
30	1.6264224493014\\
31	1.62641895633476\\
32	1.62641550858737\\
33	1.62641210386994\\
34	1.62640874016074\\
35	1.62640541558822\\
36	1.62640212841586\\
37	1.62639887702896\\
38	1.62639565992296\\
39	1.62639247569328\\
40	1.62638932302625\\
41	1.62638620069107\\
42	1.62638310753272\\
43	1.62638004246559\\
44	1.62637700446776\\
45	1.62637399257591\\
46	1.62637100588077\\
47	1.62636804352289\\
48	1.62636510468901\\
49	1.62636218860858\\
50	1.62635929455072\\
51	1.62635642182143\\
52	1.62635356976106\\
53	1.62635073774192\\
54	1.62634792516621\\
55	1.62634513146407\\
56	1.62634235609175\\
57	1.62633959853\\
58	1.62633685828254\\
59	1.62633413487468\\
60	1.62633142785201\\
61	1.62632873677923\\
62	1.62632606123904\\
63	1.62632340083109\\
64	1.62632075517109\\
65	1.62631812388987\\
66	1.62631550663258\\
67	1.62631290305795\\
68	1.62631031283754\\
69	1.62630773565508\\
70	1.62630517120588\\
71	1.6263026191962\\
72	1.62630007934277\\
73	1.62629755137221\\
74	1.62629503502058\\
75	1.62629253003295\\
76	1.62629003616296\\
77	1.62628755317241\\
78	1.62628508083092\\
79	1.62628261891553\\
80	1.62628016721042\\
81	1.62627772550656\\
82	1.62627529360142\\
83	1.62627287129872\\
84	1.62627045840811\\
85	1.62626805474499\\
86	1.62626566013019\\
87	1.62626327438984\\
88	1.62626089735507\\
89	1.62625852886186\\
90	1.62625616875084\\
91	1.62625381686711\\
92	1.62625147306004\\
93	1.62624913718313\\
94	1.62624680909388\\
95	1.62624448865357\\
96	1.62624217572718\\
97	1.62623987018324\\
98	1.62623757189369\\
99	1.62623528073375\\
100	1.62623299658184\\
101	1.62623071931942\\
102	1.62622844883093\\
103	1.62622618500364\\
104	1.62622392772759\\
105	1.62622167689549\\
106	1.62621943240262\\
107	1.62621719414674\\
108	1.62621496202803\\
109	1.62621273594898\\
110	1.62621051581435\\
111	1.62620830153107\\
112	1.62620609300819\\
113	1.62620389015681\\
114	1.62620169288999\\
115	1.62619950112272\\
116	1.62619731477186\\
117	1.62619513375607\\
118	1.62619295799575\\
119	1.626190787413\\
120	1.62618862193159\\
121	1.62618646147687\\
122	1.62618430597573\\
123	1.62618215535659\\
124	1.62618000954933\\
125	1.62617786848524\\
126	1.62617573209702\\
127	1.62617360031868\\
128	1.62617147308555\\
129	1.62616935033425\\
130	1.62616723200261\\
131	1.62616511802967\\
132	1.62616300835564\\
133	1.62616090292188\\
134	1.62615880167083\\
135	1.62615670454605\\
136	1.62615461149212\\
137	1.62615252245464\\
138	1.62615043738024\\
139	1.6261483562165\\
140	1.62614627891194\\
141	1.62614420541602\\
142	1.62614213567909\\
143	1.62614006965238\\
144	1.62613800728798\\
145	1.62613594853881\\
146	1.62613389335862\\
147	1.62613184170193\\
148	1.62612979352406\\
149	1.62612774878107\\
150	1.62612570742976\\
151	1.62612366942767\\
152	1.62612163473304\\
153	1.62611960330477\\
154	1.62611757510248\\
155	1.62611555008642\\
156	1.62611352821748\\
157	1.62611150945718\\
158	1.62610949376768\\
159	1.6261074811117\\
160	1.62610547145257\\
161	1.6261034647542\\
162	1.62610146098104\\
163	1.62609946009811\\
164	1.62609746207096\\
165	1.62609546686565\\
166	1.62609347444879\\
167	1.62609148478745\\
168	1.62608949784923\\
169	1.62608751360219\\
170	1.62608553201487\\
171	1.62608355305628\\
172	1.62608157669586\\
173	1.62607960290353\\
174	1.62607763164961\\
175	1.62607566290485\\
176	1.62607369664045\\
177	1.62607173282799\\
178	1.62606977143944\\
179	1.6260678124472\\
180	1.62606585582401\\
181	1.62606390154304\\
182	1.62606194957777\\
183	1.6260599999021\\
184	1.62605805249025\\
185	1.6260561073168\\
186	1.62605416435667\\
187	1.62605222358512\\
188	1.62605028497773\\
189	1.62604834851042\\
190	1.62604641415941\\
191	1.62604448190123\\
192	1.62604255171274\\
193	1.62604062357108\\
194	1.62603869745368\\
195	1.62603677333827\\
196	1.62603485120287\\
197	1.62603293102575\\
198	1.62603101278549\\
199	1.62602909646092\\
200	1.62602718203114\\
};
\addlegendentry{Prop $(\alpha^{(k)}= 1/\sqrt{k})$}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
1	3.0481117080741\\
2	1.23579328349824\\
3	1.22344799011685\\
4	1.21738855975724\\
5	1.21439311613861\\
6	1.2129046872021\\
7	1.21216288483212\\
8	1.21179259765957\\
9	1.21160760894184\\
10	1.21151515347028\\
11	1.21146893547757\\
12	1.21144582891963\\
13	1.21143427625059\\
14	1.2114285000686\\
15	1.21142561201574\\
16	1.21142416799885\\
17	1.21142344599279\\
18	1.21142308499035\\
19	1.21142290448928\\
20	1.21142281423878\\
21	1.21142276911354\\
22	1.21142274655093\\
23	1.21142273526962\\
24	1.21142272962896\\
25	1.21142272680864\\
26	1.21142272539847\\
27	1.21142272469339\\
28	1.21142272434085\\
29	1.21142272416458\\
30	1.21142272407645\\
31	1.21142272403238\\
32	1.21142272401034\\
33	1.21142272399933\\
34	1.21142272399382\\
35	1.21142272399107\\
36	1.21142272398969\\
37	1.211422723989\\
38	1.21142272398866\\
39	1.21142272398848\\
40	1.2114227239884\\
41	1.21142272398835\\
42	1.21142272398833\\
43	1.21142272398832\\
44	1.21142272398832\\
45	1.21142272398831\\
46	1.21142272398831\\
47	1.21142272398831\\
48	1.21142272398831\\
49	1.21142272398831\\
50	1.21142272398831\\
51	1.21142272398831\\
52	1.21142272398831\\
53	1.21142272398831\\
54	1.21142272398831\\
55	1.21142272398831\\
56	1.21142272398831\\
57	1.21142272398831\\
58	1.21142272398831\\
59	1.21142272398831\\
60	1.21142272398831\\
61	1.21142272398831\\
62	1.21142272398831\\
63	1.21142272398831\\
64	1.21142272398831\\
65	1.21142272398831\\
66	1.21142272398831\\
67	1.21142272398831\\
68	1.21142272398831\\
69	1.21142272398831\\
70	1.21142272398831\\
71	1.21142272398831\\
72	1.21142272398831\\
73	1.21142272398831\\
74	1.21142272398831\\
75	1.21142272398831\\
76	1.21142272398831\\
77	1.21142272398831\\
78	1.21142272398831\\
79	1.21142272398831\\
80	1.21142272398831\\
81	1.21142272398831\\
82	1.21142272398831\\
83	1.21142272398831\\
84	1.21142272398831\\
85	1.21142272398831\\
86	1.21142272398831\\
87	1.21142272398831\\
88	1.21142272398831\\
89	1.21142272398831\\
90	1.21142272398831\\
91	1.21142272398831\\
92	1.21142272398831\\
93	1.21142272398831\\
94	1.21142272398831\\
95	1.21142272398831\\
96	1.21142272398831\\
97	1.21142272398831\\
98	1.21142272398831\\
99	1.21142272398831\\
100	1.21142272398831\\
101	1.21142272398831\\
102	1.21142272398831\\
103	1.21142272398831\\
104	1.21142272398831\\
105	1.21142272398831\\
106	1.21142272398831\\
107	1.21142272398831\\
108	1.21142272398831\\
109	1.21142272398831\\
110	1.21142272398831\\
111	1.21142272398831\\
112	1.21142272398831\\
113	1.21142272398831\\
114	1.21142272398831\\
115	1.21142272398831\\
116	1.21142272398831\\
117	1.21142272398831\\
118	1.21142272398831\\
119	1.21142272398831\\
120	1.21142272398831\\
121	1.21142272398831\\
122	1.21142272398831\\
123	1.21142272398831\\
124	1.21142272398831\\
125	1.21142272398831\\
126	1.21142272398831\\
127	1.21142272398831\\
128	1.21142272398831\\
129	1.21142272398831\\
130	1.21142272398831\\
131	1.21142272398831\\
132	1.21142272398831\\
133	1.21142272398831\\
134	1.21142272398831\\
135	1.21142272398831\\
136	1.21142272398831\\
137	1.21142272398831\\
138	1.21142272398831\\
139	1.21142272398831\\
140	1.21142272398831\\
141	1.21142272398831\\
142	1.21142272398831\\
143	1.21142272398831\\
144	1.21142272398831\\
145	1.21142272398831\\
146	1.21142272398831\\
147	1.21142272398831\\
148	1.21142272398831\\
149	1.21142272398831\\
150	1.21142272398831\\
151	1.21142272398831\\
152	1.21142272398831\\
153	1.21142272398831\\
154	1.21142272398831\\
155	1.21142272398831\\
156	1.21142272398831\\
157	1.21142272398831\\
158	1.21142272398831\\
159	1.21142272398831\\
160	1.21142272398831\\
161	1.21142272398831\\
162	1.21142272398831\\
163	1.21142272398831\\
164	1.21142272398831\\
165	1.21142272398831\\
166	1.21142272398831\\
167	1.21142272398831\\
168	1.21142272398831\\
169	1.21142272398831\\
170	1.21142272398831\\
171	1.21142272398831\\
172	1.21142272398831\\
173	1.21142272398831\\
174	1.21142272398831\\
175	1.21142272398831\\
176	1.21142272398831\\
177	1.21142272398831\\
178	1.21142272398831\\
179	1.21142272398831\\
180	1.21142272398831\\
181	1.21142272398831\\
182	1.21142272398831\\
183	1.21142272398831\\
184	1.21142272398831\\
185	1.21142272398831\\
186	1.21142272398831\\
187	1.21142272398831\\
188	1.21142272398831\\
189	1.21142272398831\\
190	1.21142272398831\\
191	1.21142272398831\\
192	1.21142272398831\\
193	1.21142272398831\\
194	1.21142272398831\\
195	1.21142272398831\\
196	1.21142272398831\\
197	1.21142272398831\\
198	1.21142272398831\\
199	1.21142272398831\\
200	1.21142272398831\\
};
\addlegendentry{Prop $(\alpha^{(k)}= 1/2^k)$}

\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	3.0481117080741\\
2	3.02167177446191\\
3	2.99599001942547\\
4	2.9710323445098\\
5	2.94676672624181\\
6	2.92316305798067\\
7	2.9001930061739\\
8	2.87782987949963\\
9	2.85604850955675\\
10	2.83482514192212\\
11	2.81413733653085\\
12	2.79396387645478\\
13	2.77428468425819\\
14	2.75508074520094\\
15	2.73633403663863\\
16	2.71802746303978\\
17	2.70014479610133\\
18	2.68267061949829\\
19	2.66559027785118\\
20	2.64888982953735\\
21	2.63255600301021\\
22	2.61657615632313\\
23	2.60093823958526\\
24	2.58563076010219\\
25	2.57064274997859\\
26	2.55596373598062\\
27	2.54158371147494\\
28	2.5274931102779\\
29	2.51368278226386\\
30	2.50014397059488\\
31	2.48686829044652\\
32	2.4738477091154\\
33	2.46107452740406\\
34	2.4485413621878\\
35	2.43624113007601\\
36	2.4241670320882\\
37	2.41231253927124\\
38	2.40067137919058\\
39	2.38923752323361\\
40	2.37800517466835\\
41	2.36696875740504\\
42	2.35612290541256\\
43	2.34546245274519\\
44	2.3349824241387\\
45	2.32467802613795\\
46	2.3145446387209\\
47	2.30457780738684\\
48	2.29477323567872\\
49	2.28512677811183\\
50	2.27563443348316\\
51	2.26629233853753\\
52	2.25709676196827\\
53	2.2480440987319\\
54	2.23913086465763\\
55	2.23035369133386\\
56	2.22170932125505\\
57	2.21319460321354\\
58	2.2048064879219\\
59	2.1965420238523\\
60	2.18839835328047\\
61	2.18037270852231\\
62	2.17246240835249\\
63	2.1646648545945\\
64	2.15697752887272\\
65	2.14939798951747\\
66	2.14192386861476\\
67	2.13455286919258\\
68	2.12728276253663\\
69	2.12011138562841\\
70	2.11303663869909\\
71	2.10605648289327\\
72	2.09916893803663\\
73	2.09237208050217\\
74	2.08566404117007\\
75	2.07904300347616\\
76	2.07250720154463\\
77	2.06605491840079\\
78	2.05968448425971\\
79	2.05339427488713\\
80	2.04718271002894\\
81	2.04104825190605\\
82	2.03498940377131\\
83	2.02900470852552\\
84	2.0230927473898\\
85	2.01725213863157\\
86	2.01148153634155\\
87	2.00577962925955\\
88	2.0001451396466\\
89	1.99457682220142\\
90	1.9890734630191\\
91	1.98363387859016\\
92	1.97825691483804\\
93	1.97294144619345\\
94	1.96768637470371\\
95	1.96249062917585\\
96	1.95735316435159\\
97	1.95227296011319\\
98	1.94724902071853\\
99	1.94228037406432\\
100	1.93736607097621\\
101	1.93250518452456\\
102	1.92769680936494\\
103	1.92294006110213\\
104	1.91823407567686\\
105	1.91357800877412\\
106	1.90897103525229\\
107	1.9044123485922\\
108	1.89990116036529\\
109	1.89543669972012\\
110	1.89101821288647\\
111	1.88664496269631\\
112	1.88231622812106\\
113	1.87803130382432\\
114	1.87378949972966\\
115	1.86959014060273\\
116	1.86543256564722\\
117	1.86131612811409\\
118	1.85724019492355\\
119	1.85320414629938\\
120	1.84920737541501\\
121	1.84524928805102\\
122	1.84132930226352\\
123	1.83744684806314\\
124	1.83360136710411\\
125	1.8297923123831\\
126	1.82601914794754\\
127	1.82228134861288\\
128	1.81857839968875\\
129	1.81490979671336\\
130	1.81127504519615\\
131	1.80767366036821\\
132	1.80410516694026\\
133	1.8005690988679\\
134	1.79706499912387\\
135	1.79359241947715\\
136	1.79015092027851\\
137	1.78674007025247\\
138	1.78335944629528\\
139	1.7800086332788\\
140	1.77668722386015\\
141	1.77339481829672\\
142	1.77013102426659\\
143	1.76689545669405\\
144	1.76368773758007\\
145	1.76050749583754\\
146	1.75735436713125\\
147	1.75422799372217\\
148	1.75112802431627\\
149	1.74805411391736\\
150	1.74500592368411\\
151	1.74198312079092\\
152	1.73898537829264\\
153	1.73601237499292\\
154	1.73306379531618\\
155	1.73013932918295\\
156	1.72723867188868\\
157	1.7243615239856\\
158	1.72150759116788\\
159	1.71867658415977\\
160	1.71586821860662\\
161	1.71308221496886\\
162	1.71031829841867\\
163	1.70757619873934\\
164	1.70485565022726\\
165	1.7021563915964\\
166	1.69947816588525\\
167	1.69682072036611\\
168	1.69418380645671\\
169	1.69156717963404\\
170	1.68897059935034\\
171	1.68639382895124\\
172	1.68383663559586\\
173	1.68129879017897\\
174	1.67878006725501\\
175	1.67628024496403\\
176	1.67379910495939\\
177	1.67133643233731\\
178	1.66889201556799\\
179	1.66646564642855\\
180	1.66405711993745\\
181	1.6616662342906\\
182	1.65929279079887\\
183	1.65693659382724\\
184	1.6545974507352\\
185	1.65227517181872\\
186	1.64996957025352\\
187	1.64768046203963\\
188	1.64540766594729\\
189	1.64315100346407\\
190	1.64091029874328\\
191	1.63868537855345\\
192	1.63647607222906\\
193	1.63428221162239\\
194	1.63210363105636\\
195	1.62994016727862\\
196	1.62779165941649\\
197	1.625657948933\\
198	1.62353887958396\\
199	1.62143429737584\\
200	1.61934405052477\\
};
\addlegendentry{BP-CLR $(\alpha^{(k)} = 10^{-6})$}

\end{axis}
\end{tikzpicture}% 
